Scale Economies and Aggregate Productivity

We develop a theoretical framework to investigate the link between rising scale economies and stagnating productivity. Our model features heterogeneous firms, imperfect competition, and firm selection. We demonstrate that scale economies generated by fixed costs have distinct impacts on aggregate productivity compared to those driven by returns to scale (slope of marginal cost). Using UK data, we estimate long-run increases in both fixed costs and returns to scale. Our model implies that this should increase aggregate productivity through improved firm selection and resource allocation. However, increasing markups can offset the productivity gain. Higher markups cushion low-productivity firms' revenues, allowing them to survive, and constrain firm output, which limits exploitation of scale economies.

==> tikz_pgf/TFP_simulation.tex <==
\documentclass{standalone}
\usepackage{pgfplots,
            pgfplotstable,
            }
\pgfplotsset{compat = 1.18}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    width=0.95\linewidth,
    height=7cm,
    xlabel={Year},
    ylabel={Index (2000=100)},
    xmin=2000, xmax=2019,
    xtick={2000,2002,2004,2006,2008,2010,2012,2014,2016,2018},
    xticklabel style={/pgf/number format/1000 sep={}},
    ymajorgrids=true,
    grid style={draw=gray!25},
    legend columns=2,
    legend style={at={(0.02,0.02)}, anchor=south west},
]

\pgfplotstableread[col sep=comma]{./tikz_pgf/TFP_simulation.csv}\tfpdata

\addplot+[mark=none, thick, dashed, smooth]
table[x=year, y=model]{\tfpdata};
\addlegendentry{Model}

\addplot+[mark=none, thick, dotted, smooth]
table[x=year, y=model_fixmu]{\tfpdata};
\addlegendentry{Model (fixed $\mu$)}

\addplot+[mark=none, thick, dashdotted, smooth]
table[x=year, y=model_fixnu]{\tfpdata};
\addlegendentry{Model (fixed $\nu$)}

\addplot[smooth, thick, black, solid]
table[
    x=year,
    y=aggTFP_scaled,
    col sep=comma
]{\tfpdata};
\addlegendentry{Data (PWT)}

\addplot[smooth, thick, black, dotted]
table[
    x=year,
    y=TFP,
    col sep=comma
]{\tfpdata};
\addlegendentry{Data (authors')}
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz_pgf/adshare_desc_stat.tex <==
\documentclass{standalone}
\usepackage{pgfplots,
            pgfplotstable,
            }
\pgfplotsset{compat=1.17} 

\begin{document}

\begin{tikzpicture}
\begin{axis}[
            width=0.95\linewidth,
            height=7cm,
            x tick label style={
		    /pgf/number format/1000 sep=},
		    axis lines = left,
	        ylabel= {Index (2004=1)},
	        xlabel={Year},
            xticklabel style={rotate=90},
        	enlarge y limits, 
	        enlarge x limits,
            table/col sep=comma,
            xtick={2004,2006,2008,2010,2012,2014,2016,2018,2020,2022,2024},
            ymajorgrids=true,
            grid style={draw=gray!25},
            legend columns=1,
            legend style={at={(0.5,0.02)}, anchor=south west},
		    ]

\addplot[smooth, thick, blue!60, dashed] table [x=year, y=fixed_cost_idx, col sep=comma] {./tikz_pgf/adshare_desc_stat.csv};
\addlegendentry{Admin. Expenses Share}

\addplot[smooth, thick, purple!60] table [x=year, y=admin_support_idx, col sep=comma] {./tikz_pgf/adshare_desc_stat.csv};
\addlegendentry{Admin. Labour Share}

\end{axis}

\end{tikzpicture}


\end{document}

==> tikz_pgf/firm_RTS_pareto.tex <==
\documentclass[tikz,border=2pt]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{fillbetween}

\begin{document}

\pgfmathsetmacro{\muval}{1.1}
\pgfmathsetmacro{\nuval}{0.9}
\pgfmathsetmacro{\vartheta}{1.3}
\pgfmathsetmacro{\Jval}{0.081178}
\pgfmathsetmacro{\domainmax}{6}
\pgfmathsetmacro{\Abar}{pow((\vartheta/(\vartheta-1))*pow(1/(1-\Jval),1/\vartheta), (1-\nuval))}

\begin{tikzpicture}
\begin{axis}[
  axis lines=left,
  width=0.9\textwidth,
  height=\axisdefaultheight,
  xlabel={$A(\jmath)$},
  ylabel={$S(\jmath)$},
  xmin=0,
  xmax=1.1*\domainmax,
  ymin=0.7,
  ymax=1.3,
  extra y ticks={\muval,\nuval},
  extra y tick labels={$\mu$,$\nu$},
  extra x ticks={\Abar},
  extra x tick labels={$\underbar{A}$},
  yticklabels=\empty,
  xticklabels=\empty,
  ytick style={draw=none},
  xtick style={draw=none},
]

\addplot[
  black,
  domain=0.5:\domainmax,
  samples=200,
  name path=Scurve
] { \nuval + (\muval-\nuval)*pow(\Abar/x, 1/(\muval-\nuval)) }
  node[anchor=south, pos=0.92, inner xsep=0pt] {$S(\jmath)$};

\addplot[
  black,
  dashed,
  domain=0.5:\Abar,
  samples=200
] { \nuval + (\muval-\nuval)*pow(\Abar/x, 1/(\muval-\nuval)) };

\addplot[gray!75, dashed, domain=0:\domainmax] {\nuval};
\addplot[gray!75, dashed, domain=0:\domainmax] {\muval};

\addplot[
  draw=none,
  name path=Abarline
]
coordinates {
  (\Abar,\pgfkeysvalueof{/pgfplots/ymin})
  (\Abar,\pgfkeysvalueof{/pgfplots/ymax})
};

\path[name path=yaxis]
  (\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymin})
  -- (\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymax});

\addplot[
  gray!50,
  fill opacity=0.5
]
fill between[of=yaxis and Abarline];

\end{axis}
\end{tikzpicture}
\end{document}

==> tikz_pgf/lnTFP_growth.tex <==
\documentclass{standalone}
\usepackage{pgfplots,
            pgfplotstable,
            }
\pgfplotsset{compat=newest}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
            width=0.95\linewidth,
            height=7cm,
            x tick label style={
		    /pgf/number format/1000 sep=},
		    axis lines = left,
	        ylabel={Index (1997=1)},
	        xlabel=Year,
            xticklabel style={rotate=90},
        	enlarge y limits, 
	        enlarge x limits,
            table/col sep=comma,
            ymajorgrids=true,
            grid style={draw=gray!25},
            legend columns=1,
            legend style={at={(0.5,0.02)}, anchor=south west},
		    ]
\addplot[smooth, thick, blue!60, solid] table [x=year, y=aggTFP, col sep=comma] {./tikz_pgf/lnTFP_index_firmTFP_aggTFP.csv};
\addlegendentry{TFP (PWT)}

\addplot[smooth, thick, red!60, dashed] table [x=year, y=firmTFP, col sep=comma] {./tikz_pgf/lnTFP_index_firmTFP_aggTFP.csv};
\addlegendentry{TFP (Firm-level avg.)}

\end{axis}

\end{tikzpicture}
\end{document}


==> tikz_pgf/rts_gnr_1997_2021.tex <==
\documentclass{standalone}
\usepackage{pgfplots,
            pgfplotstable,
            }
\pgfplotsset{compat = newest}

\begin{document}

\begin{tikzpicture}

\begin{axis}[
            width=0.95\linewidth,
            height=7cm,
            x tick label style={
		    /pgf/number format/1000 sep=},
		    axis lines = left,
	        ylabel={Returns to Scale $(\nu)$, Levels},
	        xlabel=Year,
            xticklabel style={rotate=90},
        	enlarge y limits, 
	        enlarge x limits,
            table/col sep=comma,
            ymajorgrids=true,
            grid style={draw=gray!25},
            legend columns=1,
            legend style={at={(0.5,0.02)}, anchor=south west},
		    ]

\addplot[smooth, very thick] table [x=year, y=GNR_RTS, col sep=comma] {./tikz_pgf/rts_gnr_1997_2021.csv};

\end{axis}

\end{tikzpicture}

\end{document}

